Perfect circle-valued Morse functions on hyperbolic 6-manifolds

We build the first example of a hyperbolic 6-manifold that admits a perfect circle-valued Morse function, which can be considered as the analogue of a fibration over the circle for manifolds with non-vanishing Euler characteristic. As a consequence, we obtain a new example of a subgroup of a hyperbolic group which is of type $\mathcal{F}_2$ but not $\mathcal{F}_3$.

==> pictures/P4.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=\Scale]
	\usetikzlibrary{positioning}
	\usetikzlibrary{calc}
	\usetikzlibrary{backgrounds,fit}
	\usetikzlibrary{patterns}

	\newcommand\Star[4][]{%
		\path[#1] #4 +(90  :#3) -- +( 126:#2)
		-- +(162 :#3) -- +(198:#2)
		-- +(234:#3) -- +(270:#2)
		-- +(306:#3) -- +(342:#2)
		-- +(18:#3) -- +(54:#2) -- +(90: #3);}

	\tikzset{
	-|>-/.style={
	decoration={
			markings,
			mark=at position #1 with {\arrow{latex}}
		},
	postaction={decorate}},
	-|>-/.default=.5
	}

	\tikzset{
	->-/.style={
	decoration={
			markings,
			mark=at position #1 with {\arrow{>}}
		},
	postaction={decorate}},
	->-/.default=.53
	}

	\tikzset{
		every node/.style={
				fill=white,
				text opacity=1,
				fill opacity=.9,
				rounded corners=10pt,
			},
	}

	\def\r{1}
	\def\R{1.6}
	\ifotherlink
		\useasboundingbox (-2.4,-1.5) rectangle (2.4,1.9);
	\fi
	\coordinate (A) at (90: \R);
	\coordinate (B) at (162: \R);
	\coordinate (C) at (234: \R);
	\coordinate (D) at (306: \R);
	\coordinate (E) at (18: \R);
	\coordinate (A1) at (270: \r);
	\coordinate (B1) at (342: \r);
	\coordinate (C1) at (414: \r);
	\coordinate (D1) at (126: \r);
	\coordinate (E1) at (198: \r);

	\ifshowlinkone
		\draw
		(B) -- (D1) -- (C) -- cycle
		(E) -- (C1) -- (D) -- cycle
		(C) -- (D)
		(D1) -- (E)
		($(B) !.43 ! (C1)$) -- (C1);
		;
		\draw[dotted]
		($(B) !.43 ! (C1)$) -- (B);
	\else \ifshowlinktwo
			\draw
			(E) -- (D1) -- (B1) -- cycle
			(E1) -- (B)
			(E1) -- (B1)
			(D1) -- (B)
			(E) -- (C1)
			($(E1) !.87 ! (C1)$) -- (C1)
			($(E1) !.62 ! (C1)$) -- (E1)
			($(B) !.73 ! (C1)$) -- (C1)
			($(B) !.53 ! (C1)$) -- (B);
			;
			\draw[dotted]
			($(B) !.73 ! (C1)$) -- ($(B) !.53 ! (C1)$)
			($(E1) !.62 ! (C1)$) -- ($(E1) !.87 ! (C1)$)
			;
		\else \ifshowlinkthree
				\draw (B) -- (C) -- (B1) -- (E);
			\else\ifshowlinkfour
					\draw (E) -- (D) -- (E1) -- (B);
				\else\ifshowlinkfive
						\draw
						(B) -- (C) -- (E1) -- cycle
						(D) -- (E) -- (B1) -- cycle
						(B1) -- (E1) -- (D) -- (C)
						;
						\draw[dotted] (B1) -- (C);
					\else
						\draw
						(A) -- (B) -- (C) -- (D) -- (E) -- cycle
						(A1) -- (C1) -- (E1) -- (B1) -- (D1) -- cycle
						(A1) -- (C) -- (E1) -- (B) -- (D1) -- (A) -- (C1) -- (E) -- (B1) -- (D) -- cycle
						;
						\draw[dotted]
						(A1) -- (B) -- (C1) -- (D) -- (E1) -- (A) -- (B1) -- (C) -- (D1) -- (E) -- cycle
						;
					\fi \fi \fi \fi \fi

	\def\r{0.04}
	\draw
	\ifshowlinkone
	(D) node[below right]{$-1-i+j+k$}
	(C) node[below left]{$1-i+j+k$}
	(B) node[below=.2cm]{$1+i+j-k$}
	(E) node[below=.2cm]{$-1+i-j+k$}
	(A1) node[above=.2cm]{$A$}
	(D1) node[above left]{$1+i-j+k$}
	(C1) node[above right]{$-1+i+j-k$}
	\else\ifshowlinktwo
	(B1) node[below right]{$k$}
	(E) node[below=.2cm]{$-1+i-j+k$}
	(E1) node[below left]{$j$}
	(B) node[below=.2cm]{$1+i+j-k$}
	(A) node[above=.3cm]{$i$}
	(D1) node[above left]{$1+i-j+k$}
	(C1) node[above right]{$-1+i+j-k$}
	\else\ifshowlinkthree
	(B1) node[below right]{$k$}
	(C) node[below=.2cm]{$1-i+j+k$}
	(B) node[right=.1cm]{$1+i+j-k$}
	(E) node[left=.1cm]{$-1+i-j+k$}
	(D1) node[above=.2cm]{$1+i-j+k$}
	\else
	\ifshowlinkfour
	(D) node[below=.2cm]{$-1-i+j+k$}
	(E) node[left=.1cm]{$-1+i-j+k$}
	(B) node[right=.1cm]{$1+i+j-k$}
	(E1) node[below left]{$j$}
	(C1) node[above=.2cm]{$-1+i+j-k$}
	\else\ifshowlinkfive
	(B) node[above right]{$1+i+j-k$}
	(C) node[below=.2cm]{$1-i+j+k$}
	(D) node[below=.2cm]{$-1-i+j+k$}
	(E) node[above left]{$-1+i-j+k$}
	(B1) node[above left]{$k$}
	(E1) node[above right]{$j$}
	\else\ifotherlink
	(A) node[above=.3cm]{$-1+i+j+k$}
	(B) node[above left=.1cm]{$k$}
	(C) node[below left=.1cm]{$1$}
	(D) node[below right]{$1+i-j-k$}
	(E) node[above right]{$-1+i+j-k$}
	(A1) node[below=.2cm]{$B$}
	(B1) node[below right]{$1+i+j-k$}
	(C1) node[above right]{$-1+i-j+k$}
	(D1) node[above left]{$j$}
	(E1) node[below left]{$1+i-j+k$}
	\else
	(A) node[above=.3cm]{$i$}
	(B) node[above left]{$1+i+j-k$}
	(C) node[below left]{$1-i+j+k$}
	(D) node[below right]{$-1-i+j+k$}
	(E) node[above right]{$-1+i-j+k$}
	(A1) node[below=.2cm]{$A$}
	(B1) node[below right=.1cm]{$k$}
	(C1) node[above right]{$-1+i+j-k$}
	(D1) node[above left]{$1+i-j+k$}
	(E1) node[below left=.1cm]{$j$}
	\fi\fi\fi\fi\fi\fi

	;

	\unless\ifshowlinkfive
		\ifshowlinkfour
			\Star[fill=blue,draw]{\r*0.7}{\r*1.4}{(C1)}
		\else
			\draw[fill=blue] (C1) circle (\r);
			\ifshowlinkthree
				\Star[fill=green,draw]{\r*0.7}{\r*1.4}{(D1)}
			\else
				\draw[fill=green] (D1) circle (\r);
				\ifshowlinktwo
					\Star[fill=white,draw]{\r*0.7}{\r*1.4}{(A)}
				\else
					\draw[fill=white] (A) circle (\r);
					\ifshowlinkone
						\Star[fill=black,draw]{\r*0.7}{\r*1.4}{(A1)}
					\else
						\draw[fill=black] (A1) circle (\r);
					\fi
				\fi
			\fi
		\fi
	\fi
	\draw[fill=blue] (B1) circle (\r);
	\draw[fill=green] (E1) circle (\r);
	\draw[fill=red] (B) circle (\r);
	\draw[fill=blue] (C) circle (\r);
	\draw[fill=red] (E) circle (\r);
	\draw[fill=green] (D) circle (\r);

\end{tikzpicture}
\end{document}


==> pictures/PL-handle.tex <==

\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=2.5]
	\usetikzlibrary{positioning}
	\usetikzlibrary{calc}
	\usetikzlibrary{backgrounds,fit}
	\usetikzlibrary{patterns}

	\draw
	(-1.3,0) -- (-1,0)
	(1,0) -- (1.3,0)
	(-1,0) --  (-.8,0.7) -- (0,1) -- (.8,.8) -- (1,0)
	(0,0) node[below=0.35] {$M$}
	;

	\ifcollapsible
		\draw
		(0,0.5) node {$B$}
		(0.2,0) node[above] {$C$}
		;
		\draw[dashed] (-1,0)--(1,0);
	\else
		\draw
		(-0.2,0.6) node {$B$}
		(0.7,0) node[above] {$C$}
		(-0.7,0) node[above] {$C$}
		(0.5,0) -- (0,0.5) -- (-0.5,0) -- cycle
		;
		\draw[dashed]
		(-1,0)--(-.5,0)
		(1,0)--(.5,0)
		;
	\fi

\end{tikzpicture}
\end{document}


==> pictures/bad-cube.tex <==

\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=3]
	\usetikzlibrary{positioning}
	\usetikzlibrary{calc}
	\usetikzlibrary{backgrounds,fit}
	\usetikzlibrary{patterns}

	\tikzset{
	-|>-/.style={
	decoration={
			markings,
			mark=at position #1 with {\arrow{latex}}
		},
	postaction={decorate}},
	-|>-/.default=.5
	}

	\tikzset{
	->-/.style={
	decoration={
			markings,
			mark=at position #1 with {\arrow{>}}
		},
	postaction={decorate}},
	->-/.default=.53
	}

	\ifthreedim
		\useasboundingbox (-0.5,-0.5) rectangle (1.3,1.3);%
	\else
		\useasboundingbox (-0.2,-0.2) rectangle (1.3,1.3);%
	\fi
	\coordinate (A) at (0,0,0);
	\coordinate (B) at (1,0,0);
	\coordinate (C) at (1,1,0);
	\coordinate (D) at (0,1,0);
	\coordinate (E) at (0,0,1);
	\coordinate (F) at (1,0,1);
	\coordinate (G) at (1,1,1);
	\coordinate (H) at (0,1,1);

	\node[above left] at (A) {$0$};
	\node[above right] at (B) {$1$};
	\node[above right] at (C) {$0$};
	\node[above left] at (D) {$1$};
	\ifthreedim
		\node[below left] at (E) {$1$};
		\node[below right] at (F) {$0$};
		\node[above left] at (G) {$1$};
		\node[above left] at (H) {$0$};
	\fi

	\draw[->-] (A) -- (B);
	\draw[->-] (A) -- (D);
	\draw[->-] (C) -- (B);
	\draw[->-] (C) -- (D);


	\ifthreedim
		\draw[->-] (A) -- (E);
		\draw[->-] (F) -- (B);
		\draw[->-] (C) -- (G);
		\draw[->-] (H) -- (D);

		\draw[->-] (F) -- (E);
		\draw[->-] (H) -- (E);
		\draw[->-] (F) -- (G);
		\draw[->-] (H) -- (G);
	\fi

\end{tikzpicture}
\end{document}


==> pictures/bad-square-times-interval.tex <==

\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=3]

	\tikzset{
	-|>-/.style={
	decoration={
			markings,
			mark=at position #1 with {\arrow{latex}}
		},
	postaction={decorate}},
	-|>-/.default=.5
	}

	\tikzset{
	->-/.style={
	decoration={
			markings,
			mark=at position #1 with {\arrow{>}}
		},
	postaction={decorate}},
	->-/.default=.53
	}

	\coordinate (A) at (0,0,0);
	\coordinate (B) at (1,0,0);
	\coordinate (C) at (1,0,1);
	\coordinate (D) at (0,0,1);
	\coordinate (E) at (0,1,0);
	\coordinate (F) at (1,1,0);
	\coordinate (G) at (1,1,1);
	\coordinate (H) at (0,1,1);

	\ifsubdivision\else
	\fi

	\ifsubdivision\else
		\node[above left] at (A) {$0$};
		\node[above right] at (B) {$1$};
		\node[below right] at (C) {$0$};
		\node[below left] at (D) {$1$};
		\node[above left] at (E) {$1$};
		\node[above right] at (F) {$2$};
		\node[above left] at (G) {$1$};
		\node[above left] at (H) {$2$};
	\fi

	\draw[->-] (A) -- (B);
	\draw[->-] (A) -- (D);
	\draw[->-] (C) -- (B);
	\draw[->-] (C) -- (D);

	\draw[->-] (A) -- (E);
	\draw[->-] (B) -- (F);
	\draw[->-] (C) -- (G);
	\draw[->-] (D) -- (H);

	\draw[->-] (E) -- (F);
	\draw[->-] (E) -- (H);
	\draw[->-] (G) -- (F);
	\draw[->-] (G) -- (H);

	\ifsubdivision
		\foreach\x in {0,1} {
				\foreach\y in {0,1} {
						\foreach\z in {0,1} {
								\draw[dotted]
								(\x,\y,\z) -- (\x, \y, 0.5) -- (\x, 0.5, 0.5) -- cycle
								(\x,\y,\z) -- (\x, 0.5, \z) -- (\x, 0.5, 0.5) -- cycle
								(\x,\y,\z) -- (\x, 0.5, \z) -- (0.5, 0.5, \z) -- cycle
								(\x,\y,\z) -- (0.5, \y, \z) -- (0.5, 0.5, \z) -- cycle
								(\x,\y,\z) -- (\x, \y, 0.5) -- (0.5, \y, 0.5) -- cycle
								(\x,\y,\z) -- (0.5, \y, \z) -- (0.5, \y, 0.5) -- cycle
								;
							}
					}
			}
		\draw[red,thick]
		(0,0.5,0.5) -- (0,0.5,0) -- (0.5,0.5,0)
		(1,0.5,0.5) -- (1,0.5,1) -- (0.5,0.5,1);

		\draw[red, dashed]
		(0,0.5,0.5) -- (0,0.5,0) -- (0.5,0.5,0) -- (0.5,0,0) -- (0.5,0,0.5) -- (0,0,0.5) -- cycle
		(1,0.5,0.5) -- (1,0.5,1) -- (0.5,0.5,1) -- (0.5,0,1) -- (0.5,0,0.5) -- (1,0,0.5) -- cycle
		;

		\draw[red,fill] (0.5,0,0.5) circle (0.01);

		\path[pattern=north west lines, pattern color=red] (0,0,0.5) -- (0,0.5,0.5) -- (0,0.5,0) -- (0,0,0) -- cycle;
		\path[pattern=north west lines, pattern color=red] (0,0.5,0) -- (0.5,0.5,0) -- (0.5,0,0) -- (0,0,0) -- cycle;
		\path[pattern=north west lines, pattern color=red] (0.5,0,0) -- (0.5,0,0.5) -- (0,0,0.5) -- (0,0,0) -- cycle;

		\path[pattern=north west lines, pattern color=red] (1,0,0.5) -- (1,0.5,0.5) -- (1,0.5,1) -- (1,0,1) -- cycle;
		\path[pattern=north west lines, pattern color=red] (1,0.5,1) -- (0.5,0.5,1) -- (0.5,0,1) -- (1,0,1) -- cycle;
		\path[pattern=north east lines, pattern color=red] (0.5,0,1) -- (0.5,0,0.5) -- (1,0,0.5) -- (1,0,1) -- cycle;

		\draw[blue]
		(0,0,1) -- (0,1,1)
		(1,0,0) -- (1,1,0)
		;

		\draw[blue, pattern=north west lines, pattern color=blue]
		(1,1,0) -- (1,1,1) -- (0,1,1) -- (0,1,0) -- cycle;
		\draw[blue,fill] (0.5,1,0.5) circle (0.01);
		\draw[blue, thick] (0,0.5,1) -- (0,1,1) -- (1,1,0) -- (1,0.5,0);
	\fi

\end{tikzpicture}
\end{document}


==> pictures/cube-subdivision.tex <==

\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=2.5]
	\usetikzlibrary{positioning}
	\usetikzlibrary{calc}
	\usetikzlibrary{backgrounds,fit}
	\usetikzlibrary{patterns}

	\tikzset{
	-|>-/.style={
	decoration={
			markings,
			mark=at position #1 with {\arrow{latex}}
		},
	postaction={decorate}},
	-|>-/.default=.60
	}

	\tikzset{
	->-/.style={
	decoration={
			markings,
			mark=at position #1 with {\arrow{>}}
		},
	postaction={decorate}},
	->-/.default=.53
	}

	\coordinate (A) at (0,0);
	\coordinate (B) at (1,0);
	\coordinate (C) at (1,1);
	\coordinate (D) at (0,1);

	\tiny
	\node[below left] at (A) {$1$};
	\ifbad
		\node[below right] at (B) {$0$};
	\else
		\node[below right] at (B) {$2$};
	\fi
	\node[above right] at (C) {$1$};
	\node[above left] at (D) {$0$};

	\coordinate (E) at (0.5, 0);
	\coordinate (F) at (1, 0.5);
	\coordinate (G) at (0.5, 1);
	\coordinate (H) at (0, 0.5);
	\coordinate (I) at (0.5, 0.5);


	\ifbad
		\node[below right] at (E) {$\epsilon$};
		\node[above right] at (F) {$\epsilon$};
	\else
		\node[below right] at (E) {$1+\epsilon$};
		\node[above right] at (F) {$1+\epsilon$};
	\fi
	\node[above right] at (G) {$\epsilon$};
	\node[above left] at (H) {$\epsilon$};
	\node[below] at (0.3,0) {$\cube$};
	\node at (0.67,0.8) {$\varcube$};
	\node[above left] at (A) {$v$};
	\node[below left] at (D) {$v'$};

	\node[above right=-0.05 and .1] at (I) {$2\epsilon$};



	\ifbad
		\draw[->-] (B) -- (E);
		\draw[->-] (E) -- (A);
	\else
		\draw[->-] (A) -- (E);
		\draw[->-] (E) -- (B);
	\fi
	\draw[->-,blue] (H) -- (A);
	\draw[->-, blue] (D) -- (H);

	\ifbad
		\draw[->-] (F) -- (C);
		\draw[->-] (B) -- (F);
	\else
		\draw[->-] (F) -- (B);
		\draw[->-] (C) -- (F);
	\fi
	\draw[->-] (D) -- (G);
	\draw[->-] (G) -- (C);

	\ifbad
		\draw[->-,red] (E) -- (I);
		\draw[->-] (F) -- (I);
	\else
		\draw[->-,red] (I) -- (E);
		\draw[->-] (I) -- (F);
	\fi
	\draw[->-] (H) -- (I);
	\draw[->-] (G) -- (I);

	\draw[->-] (I) -- (A);
	\draw[->-] (I) -- (C);
	\draw[->-] (D) -- (I);
	\ifbad
		\draw[->-] (B) -- (I);
	\else
		\draw[->-] (I) -- (B);
	\fi

	\draw[dashed]
	(E) -- ++(0,-.4)
	(F) -- ++(.2,0)
	(G) -- ++(0,+.2)
	(H) -- ++(-.4,0)
	;

	\draw[red,fill] (E) circle (0.03);
	\draw[blue,fill] (A) circle (0.03);
	\draw[fill] (I) circle (0.02);

	\node at (-.3,-.3) {$P_v$};
	\node[right] at (.5,-.3) {$\face$};
	\node[above] at (-.3,.5) {$F$};
	\node[below right,fill=white,text opacity=1,fill opacity=.9,rounded corners=10pt] at (I) {$\varfacet$};

\end{tikzpicture}
\end{document}


==> pictures/low-barycentric.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=3]
	\usetikzlibrary{positioning}
	\usetikzlibrary{calc}
	\usetikzlibrary{backgrounds,fit}
	\usetikzlibrary{patterns}

	\tikzset{
	-|>-/.style={
	decoration={
			markings,
			mark=at position #1 with {\arrow{latex}}
		},
	postaction={decorate}},
	-|>-/.default=.55
	}

	\tikzset{
	->-/.style={
	decoration={
			markings,
			mark=at position #1 with {\arrow{>}}
		},
	postaction={decorate}},
	->-/.default=.55
	}
	\tikzset{
	->>-/.style={
	decoration={
			markings,
			mark=at position #1 with {\arrow{>>}}
		},
	postaction={decorate}},
	->>-/.default=.53
	}
	\tikzset{
	->>>>-/.style={
	decoration={
			markings,
			mark=at position #1 with {\arrow{>>>>}}
		},
	postaction={decorate}},
	->>>>-/.default=.58
	}

	\useasboundingbox (-.4,-.3) rectangle (1.3,1.3);%
	\coordinate (A) at (0,0);
	\coordinate (B) at (1,0);
	\coordinate (C) at (1,1);
	\coordinate (D) at (0,1);
	\coordinate (E) at (0.5, 0);
	\coordinate (F) at (1, 0.5);
	\coordinate (G) at (0.5, 1);
	\coordinate (H) at (0, 0.5);
	\coordinate (I) at (0.5, 0.5);


	\ifshowlink
		\draw[red,fill] (0,0) circle (0.03);
	\fi

	\ifsubdivide
		\tiny
		\node[below left] at (A) {$0$};
		\node[below right] at (B) {$1$};
		\node[above right] at (C) {$2$};
		\node[above left] at (D) {$1$};
		\node[below] at (E) {$\epsilon$};
		\node[right] at (F) {$1+\epsilon$};
		\node[above] at (G) {$1+\epsilon$};
		\node[left] at (H) {$\epsilon$};

		\node[above right=-0.05 and .1] at (I) {$2\epsilon$};

		\draw[->-] (A) -- (E);
		\draw[->-] (E) -- (B);
		\draw[->-] (A) -- (H);
		\draw[->-] (H) -- (D);

		\draw[->-] (B) -- (F);
		\draw[->-] (F) -- (C);
		\draw[->-] (D) -- (G);
		\draw[->-] (G) -- (C);

		\draw[->-] (E) -- (I);
		\draw[->-] (H) -- (I);
		\draw[->-] (I) -- (F);
		\draw[->-] (I) -- (G);

		\ifshowlink
			\draw[->-, red] (A) -- (I);
		\else
			\draw[->-] (A) -- (I);
		\fi

		\draw[->-] (I) -- (B);
		\draw[->-] (I) -- (C);
		\draw[->-] (I) -- (D);

	\else
		\scriptsize
		\node[below left=.1cm] at (A) {$0$};
		\node[below right=.1cm] at (B) {$1$};
		\node[above right=.1cm] at (C) {$2$};
		\node[above left=.1cm] at (D) {$1$};
		\draw[->-] (A) -- (B);
		\draw[->-] (A) -- (D);
		\draw[->-] (B) -- (C);
		\draw[->-] (D) -- (C);
	\fi

\end{tikzpicture}
\end{document}


==> pictures/square-orientations.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=2]
	\usetikzlibrary{positioning}
	\usetikzlibrary{calc}
	\usetikzlibrary{backgrounds,fit}
	\usetikzlibrary{patterns}


	\tikzset{
	->-/.style={
	decoration={
			markings,
			mark=at position #1 with {\arrow{Latex[width=2mm,length=3mm]}}
		},
	postaction={decorate}},
	->-/.default=.54
	}

	\useasboundingbox (-1.6,-1.6) rectangle (1.6,1.6);%
	\coordinate (A) at (-1,-1);
	\coordinate (B) at (1,-1);
	\coordinate (C) at (1,1);
	\coordinate (D) at (-1,1);

	\draw
	(0.1,1.3) node{$F_i$}
	(0.1,-1.3) node{$F_j$}
	(-1.3,0.1) node{$F_j$}
	(1.3,0.1) node{$F_i$}

	(-1.3,-1.3) node{$P_v$}
	(1.3,-1.3) node{$P_{v+e_i}$}
	(1.2,1.3) node{$P_{v+e_i+e_j}$}
	(-1.3,1.3) node{$P_{v+e_j}$}

	(0.1,-0.5) node{$I$}
	(-0.1,-0.5) node{$O$}
	(0.5,0.1) node{$O$}
	(0.5,-0.1) node{$I$}
	;


	\draw
	(-1.5,0) -- (1.5,0)
	(0,-1.5) -- (0,1.5);

	\ifbad
		\draw[->-,dashed] (A) -- (B);
		\draw[->-,dashed] (C) -- (D);
		\draw
		(0.1,0.5) node{$O$}
		(-0.1,0.5) node{$I$};
		\ifterrible
			\draw[->-,dashed] (D) -- (A);
			\draw[->-,dashed] (B) -- (C);
			\draw
			(-0.5,0.1) node{$O$}
			(-0.5,-0.1) node{$I$};
		\else
			\draw[->-,dashed] (A) -- (D);
			\draw[->-,dashed] (C) -- (B);
			\draw
			(-0.5,0.1) node{$I$}
			(-0.5,-0.1) node{$O$};
		\fi
		;
	\else
		\draw[->-,dashed] (A) -- (B);
		\draw[->-,dashed] (D) -- (A);
		\draw[->-,dashed] (C) -- (B);
		\draw[->-,dashed] (D) -- (C);
		\draw
		(0.1,0.5) node{$I$}
		(-0.1,0.5) node{$O$}
		(-0.5,0.1) node{$O$}
		(-0.5,-0.1) node{$I$}
		;
	\fi


\end{tikzpicture}
\end{document}

